Splitting strategies for the fully-coupled nonlinear thermo-hydro-mechanical problem

We propose novel semi-decoupled and fully-decoupled iterative algorithms for efficiently solving the fully-coupled nonlinear four-field thermo-poroelastic model discretized in space by discontinuous Galerkin method on polytopal grids. We present the model problem, its four-field formulation, and the arbitrary-order weighted symmetric interior penalty scheme exploited for its spatial discretization. Such a scheme is robust with respect to strong heterogeneities in the model coefficients. Then, we present the two solution strategies and prove that under suitable conditions both schemes are convergent. A wide set of numerical simulations is presented to assess the convergence and robustness properties of the proposed method. Moreover, we test the scheme with literature and physically sound test cases for proof-of-concept applications in the geophysical context.

==> Fig/Rob.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{figure}[h!]
\begin{tabular}{c c c}
\hspace{1.5cm} \large\textbf{dG-Errors u} & \hspace{2.5cm}
\large\textbf{dG-Errors p} & \hspace{2.5cm}
\large\textbf{dG-Errors T} \\
\end{tabular}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=3,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west,
]
\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   1.8576 \\
5.7043   0.93187 \\
8.7622   0.31183 \\
16.4893   0.097131 \\
28.7396   0.031688 \\
50.7883   0.009935 \\
90.6731   0.0031821 \\
153.862   0.00098219 \\
};
\addlegendentry{\scriptsize \textbf{FHM}}

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   1.8576 \\
5.7043   0.93187 \\
8.7622   0.31183 \\
16.4893   0.097131 \\
28.7396   0.031688 \\
50.7883   0.009935 \\
90.6731   0.0031821 \\
153.862   0.00098219 \\
};
\addlegendentry{\scriptsize \textbf{FM-H}}

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   1.8576 \\
5.7043   0.93187 \\
8.7622   0.31183 \\
16.4893   0.097131 \\
28.7396   0.031688 \\
50.7883   0.009935 \\
90.6731   0.0031821 \\
153.862   0.00098219 \\
};
\addlegendentry{\scriptsize \textbf{F-H-M}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     0.0058 \\
 153.862     0.0058 \\
 153.862     2e-3 \\
 90.6731     0.0058 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,0.0035) {2}; 

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(i)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=3e-5,
ymax=0.2,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   0.098048 \\
5.7043   0.050867 \\
8.7622   0.017225 \\
16.4893   0.0052311 \\
28.7396   0.0017176 \\
50.7883   0.00053649 \\
90.6731   0.00017144 \\
153.862   5.2942e-05 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   0.098048 \\
5.7043   0.050867 \\
8.7622   0.017225 \\
16.4893   0.0052311 \\
28.7396   0.0017176 \\
50.7883   0.00053649 \\
90.6731   0.00017144 \\
153.862   5.2942e-05 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   0.098048 \\
5.7043   0.050867 \\
8.7622   0.017225 \\
16.4893   0.0052311 \\
28.7396   0.0017176 \\
50.7883   0.00053649 \\
90.6731   0.00017144 \\
153.862   5.2942e-05 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     2.5915e-04 \\
 153.862     2.5915e-04 \\
 153.862     9e-5 \\
 90.6731     2.5915e-04 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,1.7e-4) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(i)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=3e-5,
ymax=0.2,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   0.098065 \\
5.7043   0.05087 \\
8.7622   0.017225 \\
16.4893   0.0052309 \\
28.7396   0.0017175 \\
50.7883   0.00053648 \\
90.6731   0.00017143 \\
153.862   5.2941e-05 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   0.098065 \\
5.7043   0.05087 \\
8.7622   0.017225 \\
16.4893   0.0052309 \\
28.7396   0.0017175 \\
50.7883   0.00053648 \\
90.6731   0.00017143 \\
153.862   5.2941e-05 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   0.098065 \\
5.7043   0.05087 \\
8.7622   0.017225 \\
16.4893   0.0052309 \\
28.7396   0.0017175 \\
50.7883   0.00053648 \\
90.6731   0.00017143 \\
153.862   5.2941e-05 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     2.5915e-04 \\
 153.862     2.5915e-04 \\
 153.862     9e-5 \\
 90.6731     2.5915e-04 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,1.7e-4) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(i)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\vspace{-0.1cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=3,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
legend pos=outer north east,
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93286 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93286 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93286 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     0.0058 \\
 153.862     0.0058 \\
 153.862     2e-3 \\
 90.6731     0.0058 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,0.004) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(ii)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=2e-8,
ymax=7e-5,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   4.724e-05 \\
5.7043   2.4202e-05 \\
8.7622   8.0241e-06 \\
16.4893   2.3022e-06 \\
28.7396   6.9805e-07 \\
50.7883   2.148e-07 \\
90.6731   9.2321e-08 \\
153.862   3.6491e-08 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   4.724e-05 \\
5.7043   2.4202e-05 \\
8.7622   8.0241e-06 \\
16.4893   2.3022e-06 \\
28.7396   6.9805e-07 \\
50.7883   2.148e-07 \\
90.6731   9.2321e-08 \\
153.862   3.6491e-08 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   4.724e-05 \\
5.7043   2.4202e-05 \\
8.7622   8.0241e-06 \\
16.4893   2.3022e-06 \\
28.7396   6.9805e-07 \\
50.7883   2.148e-07 \\
90.6731   9.2321e-08 \\
153.862   3.6491e-08 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
90.6731      1.7277e-07 \\
 153.862     1.7277e-07 \\
 153.862     6e-8 \\
 90.6731     1.7277e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,1e-7) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(ii)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=3e-5,
ymax=0.2,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   0.098043 \\
5.7043   0.050867 \\
8.7622   0.017225 \\
16.4893   0.0052311 \\
28.7396   0.0017175 \\
50.7883   0.00053649 \\
90.6731   0.00017144 \\
153.862   5.2942e-05 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   0.098043 \\
5.7043   0.050867 \\
8.7622   0.017225 \\
16.4893   0.0052311 \\
28.7396   0.0017175 \\
50.7883   0.00053649 \\
90.6731   0.00017144 \\
153.862   5.2942e-05 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   0.098043 \\
5.7043   0.050867 \\
8.7622   0.017225 \\
16.4893   0.0052311 \\
28.7396   0.0017175 \\
50.7883   0.00053649 \\
90.6731   0.00017144 \\
153.862   5.2942e-05 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     2.5915e-04 \\
 153.862     2.5915e-04 \\
 153.862     9e-5 \\
 90.6731     2.5915e-04 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,1.7e-4) {2};   

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(ii)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\vspace{-0.1cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=3,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
legend pos=outer north east,
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93286 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93286 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93286 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     0.0058 \\
 153.862     0.0058 \\
 153.862     2e-3 \\
 90.6731     0.0058 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,0.004) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(iii)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=3e-5,
ymax=0.2,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   0.098175 \\
5.7043   0.050858 \\
8.7622   0.017226 \\
16.4893   0.0052309 \\
28.7396   0.0017176 \\
50.7883   0.0005365 \\
90.6731   0.00017143 \\
153.862   5.2941e-05 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   0.098175 \\
5.7043   0.050858 \\
8.7622   0.017226 \\
16.4893   0.0052309 \\
28.7396   0.0017176 \\
50.7883   0.0005365 \\
90.6731   0.00017143 \\
153.862   5.2941e-05 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   0.098175 \\
5.7043   0.050858 \\
8.7622   0.017226 \\
16.4893   0.0052309 \\
28.7396   0.0017176 \\
50.7883   0.0005365 \\
90.6731   0.00017143 \\
153.862   5.2941e-05 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     2.5915e-04 \\
 153.862     2.5915e-04 \\
 153.862     9e-5 \\
 90.6731     2.5915e-04 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,1.7e-4) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(iii)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=2e-9,
ymax=8e-5,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   4.629e-05 \\
5.7043   6.0256e-06 \\
8.7622   1.3076e-06 \\
16.4893   3.6202e-07 \\
28.7396   1.0278e-07 \\
50.7883   3.4444e-08 \\
90.6731   1.5346e-08 \\
153.862   4.3779e-09 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   4.629e-05 \\
5.7043   6.0256e-06 \\
8.7622   1.3076e-06 \\
16.4893   3.6202e-07 \\
28.7396   1.0278e-07 \\
50.7883   3.4444e-08 \\
90.6731   1.5346e-08 \\
153.862   4.3778e-09 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   4.629e-05 \\
5.7043   6.0256e-06 \\
8.7622   1.3076e-06 \\
16.4893   3.6202e-07 \\
28.7396   1.0278e-07 \\
50.7883   3.4444e-08 \\
90.6731   1.5346e-08 \\
153.862   4.3776e-09 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     2.5915e-08 \\
 153.862     2.5915e-08 \\
 153.862     9e-9 \\
 90.6731     2.5915e-08 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,1.9e-8) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(iii)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\vspace{-0.1cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=3,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
legend pos=outer north east,
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93285 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93285 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   1.8614 \\
5.7043   0.93285 \\
8.7622   0.31197 \\
16.4893   0.097144 \\
28.7396   0.031693 \\
50.7883   0.0099361 \\
90.6731   0.0031823 \\
153.862   0.00098225 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     0.0058 \\
 153.862     0.0058 \\
 153.862     2e-3 \\
 90.6731     0.0058 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,0.004) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(iv)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=4e-8,
ymax=2e-4,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   8.4679e-05 \\
5.7043   4.3343e-05 \\
8.7622   1.4367e-05 \\
16.4893   4.1158e-06 \\
28.7396   1.2429e-06 \\
50.7883   3.7804e-07 \\
90.6731   1.5855e-07 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   8.4679e-05 \\
5.7043   4.3343e-05 \\
8.7622   1.4367e-05 \\
16.4893   4.1158e-06 \\
28.7396   1.2429e-06 \\
50.7883   3.7804e-07 \\
90.6731   1.5855e-07 \\
153.862   6.0741e-08 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   8.4679e-05 \\
5.7043   4.3343e-05 \\
8.7622   1.4367e-05 \\
16.4893   4.1158e-06 \\
28.7396   1.2429e-06 \\
50.7883   3.7804e-07 \\
90.6731   1.5855e-07 \\
153.862   6.0741e-08 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     2.8794e-07 \\
 153.862     2.8794e-07 \\
 153.862     1e-7 \\
 90.6731     2.8794e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,2e-7) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(iv)}};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=4.3cm,
height=3.8cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=3,
xmax=250,
xminorticks=true,
ymode=log,
ymin=5e-8,
ymax=2e-4,
yminorticks=true,
legend style={draw=none,fill=none,legend cell align=left},
]

\addplot [color=myred,solid,line width=0.75pt, mark size=3pt,mark=+, mark options={color=myred}]
  table[row sep=crcr]{
4.0832   0.0001129 \\
5.7043   5.7788e-05 \\
8.7622   1.9154e-05 \\
16.4893   5.4849e-06 \\
28.7396   1.6547e-06 \\
50.7883   5.0179e-07 \\
90.6731   2.091e-07 \\
};

\addplot [color=myblue,solid,line width=0.75pt, mark size=3pt,mark=o,mark options={color=myblue}]
  table[row sep=crcr]{
4.0832   0.0001129 \\
5.7043   5.7788e-05 \\
8.7622   1.9154e-05 \\
16.4893   5.4849e-06 \\
28.7396   1.6547e-06 \\
50.7883   5.0178e-07 \\
90.6731   2.091e-07 \\
153.862   7.9449e-08 \\
};

\addplot [color=mygreen,solid,line width=0.75pt, mark size=3pt,mark=x,mark options={color=mygreen}]
  table[row sep=crcr]{
4.0832   0.0001129 \\
5.7043   5.7788e-05 \\
8.7622   1.9154e-05 \\
16.4893   5.4849e-06 \\
28.7396   1.6547e-06 \\
50.7883   5.0178e-07 \\
90.6731   2.091e-07 \\
153.862   7.9449e-08 \\
};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 90.6731     4.3191e-07 \\
 153.862     4.3191e-07 \\
 153.862     1.5e-7 \\
 90.6731     4.3191e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:153.862,3.5e-7) {2};  

\node[anchor=north west] at (rel axis cs:0.75,0.98) {\textbf{(iv)}};
\end{axis}

\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Robustness test: computed errors in $dG$-norms versus $1/h$ (\textit{log-log} scale) for the displacement field (left column), pressure field (middle column), and temperature field (right column) for test case $\mathbf{(i)}$ (first row), test case $\mathbf{(ii)}$ (second row), test case $\mathbf{(iii)}$ (third row), and test case $\mathbf{(iv)}$ (fourth row).}
\label{fig:Rob}
\end{figure}
\end{center}



==> Fig/Splitting_F_H_M.tikz <==
\tikzstyle{Fprob} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=myblue!30]

\tikzstyle{Hprob} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=myred!30]

\tikzstyle{Mprob} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=myyellow!20]

\tikzstyle{Others} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.6cm,text centered, draw=black, fill=mygreen!20]

\tikzstyle{Others_2} = [rectangle, rounded corners, minimum width=3.8cm, minimum height=0.6cm,text centered, draw=black, fill=mygreen!20]

\tikzstyle{Question} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.6cm,text centered, draw=black, fill=white!20]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]
\centering

\footnotesize

\node (Initial2) [Question, align = center, yshift = +0.4cm] {At iteration $k \geq 0$, \\ given $(\mathbf{u}^k, p^k, T^k, \varphi^k)$};

\node (Fprob) [Fprob, below of=Initial2, align = center, yshift = +0.4cm] {Solve \textbf{F} \\ $\rightarrow p^{k+1}$};

\node (Hprob) [Hprob, right of = Fprob, align = center, xshift = 1.7cm] {Solve \textbf{H} \\ $\rightarrow T^{k+1}$};

\node (Mprob) [Mprob, right of = Hprob, align = center, xshift = 1.7cm] {Solve \textbf{M} \\ $\rightarrow \mathbf{u}^{k+1}, \varphi^{k+1}$};

\node (Cond) [Question, above of = Mprob, yshift = -0.4cm] {Check convergence};

\node (Fine) [Others_2, right of = Cond, align = center, xshift = 2.5cm] {$(\mathbf{u}, p, T, \varphi)$};

\draw [arrow] (Initial2) -- (Fprob);

\draw [arrow] (Fprob) -- node[anchor=north, align = center, yshift= -0.45cm] {\scriptsize$(\mathbf{u}^k, \color{black!100}{p^{k+1}} \color{black}{,T^k, \varphi^k)}$}(Hprob);

\draw [arrow] (Hprob) -- node[anchor=north, align = center, yshift= -0.45cm] {\scriptsize $(\mathbf{u}^k, \color{black!100}{p^{k+1}, T^{k+1}} \color{black}{,\varphi^k)}$}(Mprob);

\draw [arrow] (Mprob) -- (Cond);

\draw [arrow] (Cond) -- node[anchor=south, align = center] {Yes}(Fine);
 
\draw [arrow] (Cond) -- node[anchor=south, align = center] {No $\rightarrow k = k+1$}(Initial2);


\end{tikzpicture}
